Steady State Modeling for Variable Frequency AC Power Flow

Advantages of operating portions of a power system at frequencies different from the standard 50 or 60 Hz have been demonstrated in the low frequency AC (LFAC) and high voltage DC (HVDC) literature. Branches constrained by stability or thermal limits can benefit from increased capacity and flexibility. Since advances in power electronics enable the choice of an operating frequency, tools are needed to make this choice. In order to quantify the advantages as functions of frequency, this paper provides models for steady state calculations with frequency as a variable and validates the modeling assumptions. It then introduces an analytical quantification of the power flow capacity of a transmission branch as a function of frequency, demonstrating different active constraints across the range of frequency. The modeling and power flow calculations are demonstrated for a practical transmission line using manufacturer data. The models presented here provide a foundation for system level studies with variable frequency using optimal power flow.

==> fig/approx4.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{approx4.pdf}}%
    \put(0.12232143,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.21205357,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.30892857,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.40580357,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.50267857,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.59955357,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.69642857,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.79330357,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.89017857,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.42053607,0.01488089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}frequency (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{approx4.pdf}}%
    \put(0.10476196,0.07410714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06726196,0.13535714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0.08154768,0.19660714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.06726196,0.25785714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0.08154768,0.31910714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.06726196,0.38035714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.08154768,0.44160714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.06726196,0.50285714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.35\end{tabular}}}}%
    \put(0.08154768,0.56410714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.06726196,0.62535714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.45\end{tabular}}}}%
    \put(0.08154768,0.68660714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.05297625,0.30982179){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\underline{\gamma} \ell|$\end{tabular}}}}}%
    \put(0.7332677,0.25484251){\color[rgb]{0,0,0}\rotatebox{14.223584}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}100 km\end{tabular}}}}}%
    \put(0.6772686,0.38804783){\color[rgb]{0,0,0}\rotatebox{27.564732}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}200 km\end{tabular}}}}}%
    \put(0.5958551,0.47344014){\color[rgb]{0,0,0}\rotatebox{37.820628}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}300 km\end{tabular}}}}}%
    \put(0.52606496,0.52674213){\color[rgb]{0,0,0}\rotatebox{45.339998}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}400 km\end{tabular}}}}}%
    \put(0.46759872,0.55831019){\color[rgb]{0,0,0}\rotatebox{51.266474}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}500 km\end{tabular}}}}}%
    \put(0.42167091,0.58049074){\color[rgb]{0,0,0}\rotatebox{56.448288}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}600 km\end{tabular}}}}}%
    \put(0.37662102,0.58213216){\color[rgb]{0,0,0}\rotatebox{59.742466}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}700 km\end{tabular}}}}}%
    \put(0.63725426,0.4352278){\color[rgb]{0,0,0}\rotatebox{34.078797}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}250 km\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/circles_crossover_points_square_9smax.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.95352173bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.12536022)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02368387,0.38486514){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\normalsize\lineheight{10}\smash{\begin{tabular}[t]{l}reactive power (p.u.)\end{tabular}}}}}%
    \put(0.40669478,0.00648414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\normalsize\lineheight{10}\smash{\begin{tabular}[t]{l}active power (p.u.)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.04322863,0.59997065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.05881493,0.68078852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5\end{tabular}}}}%
    \put(0.06855637,0.7616064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06855637,0.84242427){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.05297007,0.92324215){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.71113052,0.56157314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}41.24 Hz\end{tabular}}}}%
    \put(0.28086693,0.56157314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}60 Hz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.3219332,0.42852329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.14331268,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.23192389,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5\end{tabular}}}}%
    \put(0.31761227,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.39842994,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.47145486,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.25538434,0.10684043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}15.48 Hz\end{tabular}}}}%
    \put(0.59807541,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.68668663,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5\end{tabular}}}}%
    \put(0.77237502,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.8531927,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.92621762,0.05397707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.74555018,0.10684043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0 Hz\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.04322863,0.14534712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.05881493,0.22616499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-5\end{tabular}}}}%
    \put(0.06855637,0.30698287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06855637,0.38780074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.05297007,0.46861861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.68295438,1.02800688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}maximum $P_o$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.24610224,1.0913115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$S^\mathrm{max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.68312181,1.07560293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}feasible $P_o,Q_o$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.24610224,1.05234576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\pm\theta^\mathrm{max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{circles_crossover_points_square_9smax.pdf}}%
    \put(0.24610224,1.00948345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$P_o,Q_o$ at $V^\mathrm{min},V^\mathrm{max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{circles_crossover_points_square_9smax.pdf}}%
  \end{picture}%
\endgroup%


==> fig/max_Po_9smax.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.03707886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79830753)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{max_Po_9smax.pdf}}%
    \put(0.08459284,0.0451249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.2250359,0.0451249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.37354246,0.0451249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.52204924,0.0451249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.67055601,0.0451249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.81906257,0.0451249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.96756934,0.0451249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.42931695,0.00615013){\makebox(0,0)[lt]{\normalsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}frequency (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{max_Po_9smax.pdf}}%
    \put(0.06476962,0.07301182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.03856255,0.17006444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6.5\end{tabular}}}}%
    \put(0.06476962,0.26711688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.03856255,0.36416951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.5\end{tabular}}}}%
    \put(0.06476962,0.46122193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.03856255,0.55827456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.5\end{tabular}}}}%
    \put(0.06476962,0.65532697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.03856255,0.7523796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.5\end{tabular}}}}%
    \put(0.02243513,0.33205899){\rotatebox{90}{\makebox(0,0)[lt]{\normalsize\lineheight{1.25}\smash{\begin{tabular}[t]{l}power (p.u.)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{max_Po_9smax.pdf}}%
    \put(0.73,0.2019153){\color[rgb]{0.7372549,0.23529412,0.16078431}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\theta_{od}=\theta^\mathrm{max}$\\$V_d = V^\mathrm{max}$\end{tabular}}}}%
    \put(0.46,0.51195918){\color[rgb]{0,0.44705882,0.70980392}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$\theta_{od}=\theta^\mathrm{max}$\\$|S_o|=S^\mathrm{max}$\end{tabular}}}}%
    \put(0.33621938,0.60390138){\color[rgb]{0.88235294,0.52941176,0.15294118}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$P_o = S^\mathrm{max}$\end{tabular}}}}%
    \put(0.10889102,0.36182704){\color[rgb]{0.1254902,0.52156863,0.30588235}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$V_d=V^\mathrm{min}$\\$|S_o|=S^\mathrm{max}$\end{tabular}}}}%
    \put(0.85291237,0.67571834){\color[rgb]{0.15686275,0.15686275,0.15686275}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$S^\mathrm{max}$\end{tabular}}}}%
    \put(0.31794169,0.67046934){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}15.48 Hz\end{tabular}}}}}%
    \put(0.67466711,0.67155605){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}39.79 Hz\end{tabular}}}}}%
    \put(0.73827897,0.67155605){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}41.24 Hz\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{max_Po_9smax.pdf}}%
    \put(0.10544619,0.23723563){\color[rgb]{0.47058824,0.4627451,0.69411765}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$V_d=V^\mathrm{min}$\\$Q_o=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{max_Po_9smax.pdf}}%
  \end{picture}%
\endgroup%


==> fig/pi_error_sil_contour6.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pi_error_sil_contour6.pdf}}%
    \put(0.12232143,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.21205357,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.30892857,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.40580357,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.50267857,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.59955357,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.69642857,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.79330357,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.89017857,0.04940482){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.42053607,0.01488089){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}frequency (Hz)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pi_error_sil_contour6.pdf}}%
    \put(0.10476196,0.07410714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05119054,0.13535714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.002\end{tabular}}}}%
    \put(0.05119054,0.19660714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.004\end{tabular}}}}%
    \put(0.05119054,0.25785714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.006\end{tabular}}}}%
    \put(0.05119054,0.31910714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.008\end{tabular}}}}%
    \put(0.06726196,0.38035714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}%
    \put(0.05119054,0.44160714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.012\end{tabular}}}}%
    \put(0.05119054,0.50285714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.014\end{tabular}}}}%
    \put(0.05119054,0.56410714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.016\end{tabular}}}}%
    \put(0.05119054,0.62535714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.018\end{tabular}}}}%
    \put(0.06726196,0.68660714){\makebox(0,0)[lt]{\footnotesize\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.03690482,0.31607179){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}error (p.u.)\end{tabular}}}}}%
    \put(0.79662221,0.09202812){\color[rgb]{0,0,0}\rotatebox{2.5970354}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}100 km\end{tabular}}}}}%
    \put(0.79149975,0.13581515){\color[rgb]{0,0,0}\rotatebox{16.815312}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}200 km\end{tabular}}}}}%
    \put(0.75051788,0.25035631){\color[rgb]{0,0,0}\rotatebox{45.367749}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}300 km\end{tabular}}}}}%
    \put(0.67136636,0.3782049){\color[rgb]{0,0,0}\rotatebox{63.203229}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}400 km\end{tabular}}}}}%
    \put(0.58940265,0.46228457){\color[rgb]{0,0,0}\rotatebox{70.322621}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}500 km\end{tabular}}}}}%
    \put(0.52030035,0.50990822){\color[rgb]{0,0,0}\rotatebox{75.241949}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}600 km\end{tabular}}}}}%
    \put(0.46324458,0.53844098){\color[rgb]{0,0,0}\rotatebox{78.725528}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}700 km\end{tabular}}}}}%
    \put(0.77648303,0.18515998){\color[rgb]{0,0,0}\rotatebox{30.152877}{\makebox(0,0)[lt]{\footnotesize\lineheight{10}\smash{\begin{tabular}[t]{l}250 km\end{tabular}}}}}%
  \end{picture}%
\endgroup%

